A Complete Characterisation of ReLU-Invariant Distributions

We give a complete characterisation of families of probability distributions that are invariant under the action of ReLU neural network layers. The need for such families arises during the training of Bayesian networks or the analysis of trained neural networks, e.g., in the context of uncertainty quantification (UQ) or explainable artificial intelligence (XAI). We prove that no invariant parametrised family of distributions can exist unless at least one of the following three restrictions holds: First, the network layers have a width of one, which is unreasonable for practical neural networks. Second, the probability measures in the family have finite support, which basically amounts to sampling distributions. Third, the parametrisation of the family is not locally Lipschitz continuous, which excludes all computationally feasible families. Finally, we show that these restrictions are individually necessary. For each of the three cases we can construct an invariant family exploiting exactly one of the restrictions but not the other two.

==> img/arc_examples.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz, pgfplots}
\pgfplotsset{compat=1.15}

\usepackage{xcolor}
\usetikzlibrary{positioning, patterns, calc, angles, quotes}
\input{abbrv}
\input{draw_macros}

\begin{document}

\scriptsize

\begin{tabular}{cc}
\begin{tikzpicture}
    \draw[thin, gray, ->, >=latex] (0, -0.3) -- (0, 3);
    \draw[thin, gray, ->, >=latex] (-0.3, 0) -- (4, 0);
     \marc[color0](4, {1.5,1.2,0.8,1.0});
     \node[right,color0] at (coord4) {$m=4$};
     \marc[color1](4, {0.3,0.4,0.7,1.0});
     \node[right,color1] at (coord4) {$m=4$};
     \marc[color2](3, {2.75,0.9,1.0});
     \node[right,color2] at (coord3) {$m=3$};
     \marc[color3](3, {0.9,1.5,1.0});
     \node[right,color3] at (coord3) {$m=3$};
     \marc[color4](5, {0.8,0.6,0.7,1.2,1.0});
     \node[right,color4] at (coord5) {$m=5$};
    
\end{tikzpicture}
&
\begin{tikzpicture}
    \draw[thin, gray, ->, >=latex] (0, -0.3) -- (0, 3);
    \draw[thin, gray, ->, >=latex] (-0.3, 0) -- (4, 0);
    
    \marc[color0](4, {1.5,1.2,0.8,1.0});
    \coordinate (A11) at (coord1);
    \coordinate (A12) at (coord2);
    \coordinate (A13) at (coord3);
    \coordinate (A14) at (coord4);
    \node[above,color0] at (A14) {$A_1$};
    
    \marc[color1](4, {0.5,1.5,1.3,1.0});
    \coordinate (A21) at (coord1);
    \coordinate (A22) at (coord2);
    \coordinate (A23) at (coord3);
    \coordinate (A24) at (coord4);
    \node[below,color1] at (A24) {$A_2$};
    
    \draw[<->, >=stealth] (A11) -- (A21) node[pos=.2,left] {$d_1$};
    \draw[<->, >=stealth] (A12) -- (A22)  node[midway,right] {$d_2$};
    \draw[<->, >=stealth] (A13) -- (A23)  node[midway,right] {$d_3$};
    \draw[<->, >=stealth] (A14) -- (A24)  node[midway,right] {$d_4$};
    
    \node at (3,0.7) {$d_\CA(A_1,A_2)=\max\{d_1,d_2,d_3,d_4\}$};
\end{tikzpicture}
\end{tabular}
\end{document}

==> img/arc_examples_two_column.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz, pgfplots}
\pgfplotsset{compat=1.15}

\usepackage{xcolor}
\usetikzlibrary{positioning, patterns, calc, angles, quotes}
\input{abbrv}
\input{draw_macros}

\begin{document}

\begin{tabular}{l}
\begin{tikzpicture}[xscale=1.5]
    \draw[thin, gray, ->, >=latex] (0, -0.3) -- (0, 3);
    \draw[thin, gray, ->, >=latex] (-0.3, 0) -- (4, 0);
     \marc[color0](4, {1.5,1.2,0.8,1.0});
     \node[right,color0] at (coord4) {$m=4$};
     \marc[color1](4, {0.3,0.4,0.7,1.0});
     \node[right,color1] at (coord4) {$m=4$};
     \marc[color2](3, {2.75,0.9,1.0});
     \node[right,color2] at (coord3) {$m=3$};
     \marc[color3](3, {0.9,1.5,1.0});
     \node[right,color3] at (coord3) {$m=3$};
     \marc[color4](5, {0.8,0.6,0.7,1.2,1.0});
     \node[right,color4] at (coord5) {$m=5$};
    
\end{tikzpicture}
\\
\begin{tikzpicture}[xscale=1.5]
    \draw[thin, gray, ->, >=latex] (0, -0.3) -- (0, 3);
    \draw[thin, gray, ->, >=latex] (-0.3, 0) -- (4, 0);
    
    \marc[color0](4, {1.5,1.2,0.8,1.0});
    \coordinate (A11) at (coord1);
    \coordinate (A12) at (coord2);
    \coordinate (A13) at (coord3);
    \coordinate (A14) at (coord4);
    \node[above,color0] at (A14) {$A_1$};
    
    \marc[color1](4, {0.5,1.5,1.3,1.0});
    \coordinate (A21) at (coord1);
    \coordinate (A22) at (coord2);
    \coordinate (A23) at (coord3);
    \coordinate (A24) at (coord4);
    \node[below,color1] at (A24) {$A_2$};
    
    \draw[<->, >=stealth] (A11) -- (A21) node[pos=.2,left] {$d_1$};
    \draw[<->, >=stealth] (A12) -- (A22)  node[midway,right] {$d_2$};
    \draw[<->, >=stealth] (A13) -- (A23)  node[midway,right] {$d_3$};
    \draw[<->, >=stealth] (A14) -- (A24)  node[midway,right] {$d_4$};
    
    \node at (3,0.7) {$d_\CA(A_1,A_2)=\max\{d_1,d_2,d_3,d_4\}$};
\end{tikzpicture}
\end{tabular}
\end{document}

==> img/bending.tex <==

\documentclass{standalone}
\usepackage[utf8]{inputenc}

\usepackage{tikz, pgfplots}
\usetikzlibrary{intersections}
\pgfplotsset{compat=1.15}

\usetikzlibrary{positioning, calc}

\usepackage{xcolor}

\input{abbrv}
\input{draw_macros}

\begin{document}
% \scriptsize

\pgfmathsetmacro{\phi}{90/3}
\pgfmathsetmacro{\a}{0.5}
\pgfmathsetmacro{\b}{0.3}
\pgfmathsetmacro{\c}{0.25}

\pgfmathsetmacro{\o}{1.4}
\pgfmathsetmacro{\u}{-0.2}

\begin{tabular}{@{}l@{}c@{}l@{}c@{}l@{}c@{}l@{}c@{}}
i) &
    \raisebox{-.9\height}{\begin{tikzpicture}[scale=2.5]
        \draw[thin, gray, ->, >=latex] (0, \u) -- (0, \o);
        \draw[thin, gray, ->, >=latex] (-0.2, 0) -- (0.6, 0);

        \polychain[color0, thick]({0,0,0}, {\a,\b,\c}, (0,0));

        \node[above right] at (co0) {$\bfv^0_0$};
        \node[right] at (co1) {$\bfv^0_1$};
        \node[right] at (co2) {$\bfv^0_2$};
        \node[right] at (co3) {$\bfv^0_3$};
    \end{tikzpicture}}
& ii) &
    \raisebox{-.9\height}{\begin{tikzpicture}[scale=2.5]
        \draw[thin, gray, ->, >=latex] (0, \u) -- (0, \o);
        \draw[thin, gray, ->, >=latex] (-0.5, 0) -- (0.6, 0);

        \pgfmathsetmacro{\offset}{-cos(90 - \phi)*(\a+\b)};
        \polychain[gray]({\phi,0,0}, {\a,\b,\c}, (\offset,0), 4);

        \node[above left] at (co0) {$\bfw^0_0$};
        \node[left] at (co1) {$\bfw^0_1$};

        \pgfmathsetmacro{\a}{cos(\phi)*\a};
        \pgfmathsetmacro{\b}{cos(\phi)*\b};

        \polychain[color0, thick]({0,0,\phi}, {\a,\b,\c}, (0,0), 4);
        \node[above right] at (co0) {$\bfv^1_0$};
        \node[right] at (co1) {$\bfv^1_1$};
        \node[right] at (co2) {$\bfv^1_2$};
        \node[right] at (co3) {$\bfv^1_3$};

    \end{tikzpicture}}
& iii) &
    \raisebox{-.9\height}{\begin{tikzpicture}[scale=2.5]
        \draw[thin, gray, ->, >=latex] (0, \u) -- (0, \o);
        \draw[thin, gray, ->, >=latex] (-0.3, 0) -- (0.6, 0);

        \pgfmathsetmacro{\offset}{-cos(90 - \phi)*(\a)};
        \polychain[gray]({\phi,0,\phi}, {\a,\b,\c}, (\offset,0), {1,1,1,1});

        \node[above left] at (co0) {$\bfw^1_0$};

        \pgfmathsetmacro{\a}{cos(\phi)*\a};
        \polychain[color0, thick]({0,\phi,\phi}, {\a,\b,\c}, (0,0), {1,1,1});
        \node[above right] at (co0) {$\bfv^2_0$};
        \node[right] at (co1) {$\bfv^2_1$};
        \node[above] at (co2) {$\bfv^2_2$};
        \node[above] at (co3) {$\bfv^2_3$};
    \end{tikzpicture}}
& iv) &
    \raisebox{-.9\height}{\begin{tikzpicture}[scale=2.5]
        \draw[thin, gray, ->, >=latex] (0, \u) -- (0, \o);
        \draw[thin, gray, ->, >=latex] (-0.2, 0) -- (0.9, 0);

        \polychain[color0, thick]({\phi,\phi,\phi}, {\a,\b,\c}, (0,0), {1,1,1,1});
        \node[above left] at (co0) {$\bfv^3_0$};
        \node[above] at (co1) {$\bfv^3_1$};
        \node[above] at (co2) {$\bfv^3_2$};
        \node[above] at (co3) {$\bfv^3_3$};
    \end{tikzpicture}}
\end{tabular}

\end{document}

==> img/highlevel_proof.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz, pgfplots}
\pgfplotsset{compat=1.15}

\usepackage{xcolor}
\usetikzlibrary{positioning, patterns, calc, angles, quotes}
\input{abbrv}
\input{draw_macros}

\begin{document}

\begin{tabular}{ccc}

\begin{tikzpicture}
    \draw[thin, gray, ->, >=latex] (0, -0.3) -- (0, 3);
    \draw[thin, gray, ->, >=latex] (-0.3, 0) -- (4, 0);
    
    \draw[ultra thin, gray, ->, >=to] (0.165, 0.35) -- (0.165, 0);
    \draw[ultra thin, gray, ->, >=to] (0.697, 0.5) -- (0.697, 0);
    \draw[ultra thin, gray, ->, >=to] (1.228, 0.5) -- (1.228, 0);
    \draw[ultra thin, gray, ->, >=to] (1.76, 1) -- (1.76, 0);
    
    \draw[ultra thin, gray, ->, >=to] (1.925, 2.15) -- (1.925, 0);
    \draw[ultra thin, gray, ->, >=to] (2.447, 1.8) -- (2.447, 0);
    \draw[ultra thin, gray, ->, >=to] (2.968, 1.5) -- (2.968, 0);
    \draw[ultra thin, gray, ->, >=to] (3.49, 1.5) -- (3.49, 0);
    
    
    \draw[draw=none, fill=color0!75, thick] plot [smooth cycle, tension=0.9] coordinates {(0.25,0.25) (0.75,0.5) (1.25,0.25) (1.75,1.25) (0.75,1.75) (0.25,0.75)} node (A) {};
    
    \draw[draw=none, fill=color0!75, thick] plot [smooth cycle, tension=0.9] coordinates {(2,2) (3,1.25) (3.5,1.5) (3,2.5) (2.5,2) (2.15,2.25)};
    
\end{tikzpicture}
&
\begin{tikzpicture}
    \draw[thin, gray, ->, >=latex] (0, -0.3) -- (0, 3);
    \draw[thin, gray, ->, >=latex] (-0.3, 0) -- (4, 0);
    
    \draw[color0!50] plot [smooth, tension=0.9] coordinates {(0.25,0) (0.5,0.5) (0.75,0.5) (1,1.5) (1.25,1) (1.5,0.75) (1.75,0)};
    \fill[color0!25] plot [smooth, tension=0.9] coordinates {(0.25,0) (0.5,0.5) (0.75,0.5) (1,1.5) (1.25,1) (1.5,0.75) (1.75,0)} -- cycle;
    
    \draw[color0!50] plot [smooth, tension=0.9] coordinates {(2,0) (2.5,1.25) (2.75,0.5) (3,1) (3.25,0.5) (3.5,0)};
    \fill[color0!25] plot [smooth, tension=0.9] coordinates {(2,0) (2.5,1.25) (2.75,0.5) (3,1) (3.25,0.5) (3.5,0)} -- cycle;
    
    \draw[color0, ultra thick] (0.25,0) -- (1.75,0);
    \draw[color0, ultra thick] (2,0) -- (3.5,0);
    
    \draw[color0, thick] (0.2,0) -- (3.6,0);
    \fill[color0] (0.15, 0) circle[radius=0.05];
    \fill[color0] (1, 0) circle[radius=0.05];
    \fill[color0] (1.875, 0) circle[radius=0.05];
    \fill[color0] (2.8, 0) circle[radius=0.05];
    \fill[color0] (3.6, 0) circle[radius=0.05];

\end{tikzpicture}
&
\begin{tikzpicture}
    \draw[thin, gray, ->, >=latex] (0, -0.3) -- (0, 3);
    \draw[thin, gray, ->, >=latex] (-0.3, 0) -- (4, 0);
    
    
    \draw[gray, ultra thick] (0.25,0) -- (1.75,0);
    \draw[gray, ultra thick] (2,0) -- (3.5,0);
    
    \draw[gray, thick] (0.2,0) -- (3.6,0);
    \fill[gray] (0.15, 0) circle[radius=0.05] node (precoord0) {};
    \fill[gray] (1, 0) circle[radius=0.05] node (precoord1) {};
    \fill[gray] (1.875, 0) circle[radius=0.05] node (precoord2) {};
    \fill[gray] (2.8, 0) circle[radius=0.05] node (precoord3) {};
    \fill[gray] (3.6, 0) circle[radius=0.05] node (precoord4) {};
    
    \marc[color0](4, {1.5,1.2,0.8,1});
    \draw[color0, ultra thick] ($(coord0)!0.1!(coord1)$) -- (coord1);
    \draw[color0, ultra thick] (coord1) -- ($(coord1)!0.9!(coord2)$);
    \draw[color0, ultra thick] ($(coord2)!0.15!(coord3)$) -- (coord3);
    \draw[color0, ultra thick] (coord3) -- ($(coord3)!0.85!(coord4)$);
    
    \draw[ultra thin, gray, ->, >=to] (precoord1) to[out=90, in=-45] (coord1);
    \draw[ultra thin, gray, ->, >=to] (precoord2) to[out=90, in=-55] (coord2);
    \draw[ultra thin, gray, ->, >=to] (precoord3) to[out=90, in=-65] (coord3);
    \draw[ultra thin, gray, ->, >=to] (precoord4) to[out=90, in=-75] (coord4);
\end{tikzpicture}

\end{tabular}

\end{document}

==> img/mapping.tex <==

\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz, pgfplots}
\usetikzlibrary{intersections}
\pgfplotsset{compat=1.15}

\usepackage{xcolor}
\usetikzlibrary{positioning, calc}
\input{abbrv}
\input{draw_macros}

\begin{document}
\scriptsize

% func(x, a, w)
\pgfmathdeclarefunction{func}{3}{%
\pgfmathparse{%
(#1<=#2) * (#1) +%
(#1>#2) * (#2+#3*(#1-#2))%
}%
}

\begin{tabular}{@{}c@{\qquad}c@{}}
\begin{tikzpicture}
    \begin{axis}[
        axis on top=true,
        axis x line=middle,
        axis y line=middle,
        ymin=-0.5, ymax=4.5,
        ytick=data,
        yticklabels={$a_1$, $a_2$, $a_j$, $a_{j+1}$, $b_{m-1}^{j+1}$, $b_m^{j+1}$},
        xmin=-0.5, xmax=6.5,
        xtick=data,
        tick style={line width=0.25, gray},
        tick label style={minimum width=3em, minimum height=2em},
        xticklabels={$a_1$, $a_2$, $a_j$, $b^j_{j+1}$, $b_{m-1}^j$, $b_m^j$},
        extra x ticks={1.5, 3.75},
        extra x tick labels={$\dots$, $\dots$},
        extra x tick style={tick style={draw=none}},
        extra y ticks={1.575, 2.875},
        extra y tick labels={$\vdots$, $\vdots$},
        extra y tick style={tick style={draw=none}},
    ]
    \addplot[draw=none, samples at={0.5, 1.0, 2.0, 3.0, 4.5, 5.5}]{func(x,2,0.5)};

    \pgfplotsinvokeforeach{0.5, 1.0, 2.0, 3.0, 4.5, 5.5}{
        \draw[line width=0.25, gray] (#1,{func(#1,2,0.5)}) -- (#1,0);
        \draw[line width=0.25, gray] (#1,{func(#1,2,0.5)}) -- (0,{func(#1,2,0.5)});
    }

    \addplot[line width=0.4, dashed, samples at={0.0,6}]{\x};
    \addplot[thick, color0, samples at={0.0, 0.5, 1.0, 2.0, 3.0, 4.5, 5.5, 6}]{func(x,2,0.5)};
    \end{axis}

\end{tikzpicture}
&
\begin{tikzpicture}
    \begin{axis}[
        axis on top=true,
        axis x line=middle,
        axis y line=middle,
        ymin=-0.5, ymax=4.5,
        ytick={0.5,1.0,2.0,2.5,3.25,4.25},
        yticklabels={$a_1$, $a_2$, $a_j$, $a_{j+1}$, $a_{m-1}$, $a_m$},
        xmin=-0.5, xmax=7,
        xtick={1.25,2.0,3.25,4.0,5.5,6.25},
        tick style={line width=0.25, gray},
        tick label style={minimum width=3em, minimum height=2em},
        xticklabels={$b_1$, $b_2$, $b_j$, $b_{j+1}$, $b_{m-1}$, $b_m$},
        extra x ticks={2.65, 4.75},
        extra x tick labels={$\dots$, $\dots$},
        extra x tick style={tick style={draw=none}},
        extra y ticks={1.575, 2.975},
        extra y tick labels={$\vdots$, $\vdots$},
        extra y tick style={tick style={draw=none}},
    ]
    
    \draw[line width=0.25, gray] (0, 0.5) -- (1.25, 0.5);
    \draw[line width=0.25, gray] (0, 1.0) -- (2.0, 1.0);
    \draw[line width=0.25, gray] (0, 2.0) -- (3.25, 2.0);
    \draw[line width=0.25, gray] (0, 2.5) -- (4.0, 2.5);
    \draw[line width=0.25, gray] (0, 3.25) -- (5.5, 3.25);
    \draw[line width=0.25, gray] (0, 4.25) -- (6.25, 4.25);
    
    \draw[line width=0.25, gray] (1.25, 0) -- (1.25, 0.5);
    \draw[line width=0.25, gray] (2.0, 0) -- (2.0, 1.0);
    \draw[line width=0.25, gray] (3.25, 0) -- (3.25, 2.0);
    \draw[line width=0.25, gray] (4.0, 0) -- (4.0, 2.5);
    \draw[line width=0.25, gray] (5.5, 0) -- (5.5, 3.25);
    \draw[line width=0.25, gray] (6.25, 0) -- (6.25, 4.25);
    
    \draw[color0, thick] (0.0, 0.0) -- (1.25, 0.5) -- (2.0, 1.0);
    \draw[color0, thick, dashed] (2.0, 1.0) -- (3.25, 2.0);
    \draw[color0, thick] (3.25, 2.0) -- (4.0, 2.5);
    \draw[color0, thick, dashed] (4.0, 2.5) -- (5.5, 3.25);
    \draw[color0, thick] (5.5, 3.25) -- (6.25, 4.25);


    \end{axis}
\end{tikzpicture}
\end{tabular}

\end{document}

==> img/onedim_relu.tex <==

\documentclass{standalone}
\usepackage[utf8]{inputenc}

\usepackage{tikz, pgfplots}
\usetikzlibrary{intersections}
\pgfplotsset{compat=1.15}

\usetikzlibrary{positioning, calc}

\usepackage{xcolor}

\input{abbrv}
\input{draw_macros}

\begin{document}
\scriptsize
% func(x, a_1, a_2, c_1, c_2)
\pgfmathdeclarefunction{boundedfunc}{5}{%
\pgfmathparse{%
(#1<=#2) * (#4) +%
(#1>=#3) * (#5) +%
and(#1>#2, #1<#3) * (#4 + (#5-#4)/(#3-#2)*(#1-#2))%
}%
}

% func(x, a, c, w)
\pgfmathdeclarefunction{unboundedfunc}{4}{%
\pgfmathparse{%
(#4*(#1-#2)<0) * (#3) +%
(#4*(#1-#2)>=0) * (#3 + #4*(#1-#2))%
}%
}

\begin{tabular}{@{}cc@{}}
  \begin{tikzpicture}
    \begin{axis}[
        axis x line=middle,
        axis y line=middle,
        ymin=-.5, ymax=5, ytick={1}, yticklabel={$c$},
        y tick label style={anchor=west, xshift=.5em, gray},
        tick style={thin, gray},
        xmin=-5, xmax=5, xtick={-1}, xticklabel={$a$},
        x tick label style={anchor=north, yshift=0em, gray},
        title={unbounded case, slope $w>0$}
    ]
    \addplot[color0,thick,samples at={-5,-1,5}]{unboundedfunc(x,-1,1,0.5)};
    \node[rectangle, draw, fill=gray!15, anchor=west] (f) at (-4.5,4) {$f(x)=\begin{cases}c,&\quad w(x-a)\leq 0\\c+w(x-a),&\quad w(x-a)>0\end{cases}$};
    \draw[thin, gray, dashed] (-1,1) -- (-1,0);
    \draw[thin, gray, dashed] (-1,1) -- (0,1);
    \end{axis}
  \end{tikzpicture}
&
  \begin{tikzpicture}
    \begin{axis}[
        axis x line=middle,
        axis y line=middle,
        ymin=-.5, ymax=5, ytick={1}, yticklabel={$c$},
        y tick label style={anchor=east, xshift=0em, gray},
        tick style={thin, gray},
        xmin=-5, xmax=5, xtick={1}, xticklabel={$a$},
        x tick label style={anchor=north, yshift=0em, gray},
        title={unbounded case, slope $w<0$}
    ]
    \addplot[color0,thick,samples at={-5,1,5}]{unboundedfunc(x,1,1,-0.5)};
    \node[rectangle, draw, fill=gray!15, anchor=east] (f) at (4.5,4) {$f(x)=\begin{cases}c,&\quad w(x-a)\leq 0\\c+w(x-a),&\quad w(x-a)>0\end{cases}$};
    \draw[thin, gray, dashed] (1,1) -- (1,0);
    \draw[thin, gray, dashed] (1,1) -- (0,1);
    \end{axis}
  \end{tikzpicture}
\\[2em]
  \begin{tikzpicture}
    \begin{axis}[
        axis x line=middle,
        axis y line=middle,
        ymin=-.5, ymax=4, ytick=\empty,
        xmin=-5, xmax=5,  xtick=\empty,
        title={bounded case, slope $\frac{c_2-c_1}{a_2-a_1}>0$}
    ]
    \addplot[color0,thick,samples at={-5,-2,1,5}]{boundedfunc(x,-2,1,1,2)};
    \node[rectangle, draw, fill=gray!15] (f) at (0,3) {$f(x)=\begin{cases}
        c_1 &\quad x \leq a_1 \\
        c_2,&\quad x \geq a_2 \\
        c_1 + \frac{c_2-c_1}{a_2-a_1}(x-a_1),&\quad a_1<x<a_2
        \end{cases}$};
    \draw[thin, gray, dashed] (-2,1) -- (-2,0) node[below] {$a_1$};
    \draw[thin, gray, dashed] (1,2) -- (1,0) node[below] {$a_2$};
    \draw[thin, gray, dashed] (-2,1) -- (0,1) node[right] {$c_1$};
    \draw[thin, gray, dashed] (1,2) -- (0,2) node[left] {$c_2$};
    \end{axis}
  \end{tikzpicture}
&
  \begin{tikzpicture}
    \begin{axis}[
        axis x line=middle,
        axis y line=middle,
        ymin=-.5, ymax=4, ytick=\empty,
        xmin=-5, xmax=5,  xtick=\empty,
        title={bounded case, slope $\frac{c_2-c_1}{a_2-a_1}<0$}
    ]
    \addplot[color0,thick,samples at={-5,-1,2,5}]{boundedfunc(x,-1,2,2,1)};
    \node[rectangle, draw, fill=gray!15] (f) at (0,3) {$f(x)=\begin{cases}
        c_1 &\quad x \leq a_1 \\
        c_2,&\quad x \geq a_2 \\
        c_1 + \frac{c_2-c_1}{a_2-a_1}(x-a_1),&\quad a_1<x<a_2
        \end{cases}$};
    \draw[thin, gray, dashed] (-1,2) -- (-1,0) node[below] {$a_1$};
    \draw[thin, gray, dashed] (2,1) -- (2,0) node[below] {$a_2$};
    \draw[thin, gray, dashed] (-1,2) -- (0,2) node[right] {$c_1$};
    \draw[thin, gray, dashed] (2,1) -- (0,1) node[left] {$c_2$};
    \end{axis}
  \end{tikzpicture}
\end{tabular}

\end{document}

==> img/onedim_relu_compressed.tex <==

\documentclass{standalone}
\usepackage[utf8]{inputenc}

\usepackage{tikz, pgfplots}
\usetikzlibrary{intersections}
\pgfplotsset{compat=1.15}

\usetikzlibrary{positioning, calc}

\usepackage{xcolor}

\input{abbrv}
\input{draw_macros}

\begin{document}
% func(x, a_1, a_2, c_1, c_2)
\pgfmathdeclarefunction{boundedfunc}{5}{%
\pgfmathparse{%
(#1<=#2) * (#4) +%
(#1>=#3) * (#5) +%
and(#1>#2, #1<#3) * (#4 + (#5-#4)/(#3-#2)*(#1-#2))%
}%
}%
% func(x, a, c, w)
\pgfmathdeclarefunction{unboundedfunc}{4}{%
\pgfmathparse{%
(#4*(#1-#2)<0) * (#3) +%
(#4*(#1-#2)>=0) * (#3 + #4*(#1-#2))%
}%
}%
\begin{tabular}{cccc}
  \multicolumn{2}{c}{\textbf{unbounded case}} & \multicolumn{2}{c} {\textbf{bounded case}} \\
  slope $w>0$ & slope $w<0$ &  slope $\frac{c_2-c_1}{a_2-a_1}>0$ & slope $\frac{c_2-c_1}{a_2-a_1}<0$ \\[.5em]
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[
        axis x line=middle,
        axis y line=middle,
        ymin=-.5, ymax=4, ytick={1}, yticklabel={\LARGE $c$},
        y tick label style={anchor=west, xshift=.5em, black},
        tick style={thin, gray},
        xmin=-5, xmax=5, xtick={-1}, xticklabel={\LARGE $a$},
        x tick label style={anchor=north, yshift=0em, black},
        % title={slope $w>0$}
    ]
    \addplot[color0,thick,samples at={-5,-1,5}]{unboundedfunc(x,-1,1,0.5)};
    %\node[rectangle, draw, fill=gray!15, anchor=west] (f) at (-4.5,4) {$f(x)=\begin{cases}c,&\quad w(x-a)\leq 0\\c+w(x-a),&\quad w(x-a)>0\end{cases}$};
    \draw[thin, gray, dashed] (-1,1) -- (-1,0);
    \draw[thin, gray, dashed] (-1,1) -- (0,1);
    \end{axis}
  \end{tikzpicture}
&
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[
        axis x line=middle,
        axis y line=middle,
        ymin=-.5, ymax=4, ytick={1}, yticklabel={\LARGE $c$},
        y tick label style={anchor=east, xshift=0em, black},
        tick style={thin, gray},
        xmin=-5, xmax=5, xtick={1}, xticklabel={\LARGE $a$},
        x tick label style={anchor=north, yshift=0em, black},
        % title={slope $w<0$}
    ]
    \addplot[color0,thick,samples at={-5,1,5}]{unboundedfunc(x,1,1,-0.5)};
    %\node[rectangle, draw, fill=gray!15, anchor=east] (f) at (4.5,4) {$f(x)=\begin{cases}c,&\quad w(x-a)\leq 0\\c+w(x-a),&\quad w(x-a)>0\end{cases}$};
    \draw[thin, gray, dashed] (1,1) -- (1,0);
    \draw[thin, gray, dashed] (1,1) -- (0,1);
    \end{axis}
  \end{tikzpicture}
&
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[
        axis x line=middle,
        axis y line=middle,
        ymin=-.5, ymax=4, ytick=\empty,
        xmin=-5, xmax=5,  xtick=\empty,
        % title={slope $\frac{c_2-c_1}{a_2-a_1}>0$}
    ]
    \addplot[color0,thick,samples at={-5,-2,1,5}]{boundedfunc(x,-2,1,1,2)};
    % \node[rectangle, draw, fill=gray!15] (f) at (0,3) {$f(x)=\begin{cases}
    %     c_1 &\quad x \leq a_1 \\
    %     c_2,&\quad x \geq a_2 \\
    %     c_1 + \frac{c_2-c_1}{a_2-a_1}(x-a_1),&\quad a_1<x<a_2
    %     \end{cases}$};
    \draw[thin, gray, dashed] (-2,1) -- (-2,0) node[below, black] {\LARGE $a_1$};
    \draw[thin, gray, dashed] (1,2) -- (1,0) node[below, black] {\LARGE $a_2$};
    \draw[thin, gray, dashed] (-2,1) -- (0,1) node[right, black] {\LARGE $c_1$};
    \draw[thin, gray, dashed] (1,2) -- (0,2) node[left, black] {\LARGE $c_2$};
    \end{axis}
  \end{tikzpicture}
&
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[
        axis x line=middle,
        axis y line=middle,
        ymin=-.5, ymax=4, ytick=\empty,
        xmin=-5, xmax=5,  xtick=\empty,
        % title={slope $\frac{c_2-c_1}{a_2-a_1}<0$}
    ]
    \addplot[color0,thick,samples at={-5,-1,2,5}]{boundedfunc(x,-1,2,2,1)};
    % \node[rectangle, draw, fill=gray!15] (f) at (0,3) {$f(x)=\begin{cases}
    %     c_1 &\quad x \leq a_1 \\
    %     c_2,&\quad x \geq a_2 \\
    %     c_1 + \frac{c_2-c_1}{a_2-a_1}(x-a_1),&\quad a_1<x<a_2
    %     \end{cases}$};
    \draw[thin, gray, dashed] (-1,2) -- (-1,0) node[below, black] {\LARGE $a_1$};
    \draw[thin, gray, dashed] (2,1) -- (2,0) node[below, black] {\LARGE $a_2$};
    \draw[thin, gray, dashed] (-1,2) -- (0,2) node[right, black] {\LARGE $c_1$};
    \draw[thin, gray, dashed] (2,1) -- (0,1) node[left, black] {\LARGE $c_2$};
    \end{axis}
  \end{tikzpicture}
\\
\multicolumn{2}{c}{
\begin{tikzpicture}
    \node[rectangle, draw, fill=gray!15, anchor=west, minimum height=2cm] (f) at (-4.5,4) { \small $f(x)=\begin{cases}c,&\quad w(x-a)\leq 0\\c+w(x-a),&\quad w(x-a)>0\end{cases}$};
  \end{tikzpicture}
}
&
\multicolumn{2}{c}{

\begin{tikzpicture}
    \node[rectangle, draw, fill=gray!15, minimum height=2cm] (f) at (0,3) { \small
    $f(x)=\begin{cases}
        c_1 &\quad x \leq a_1 \\
        c_2,&\quad x \geq a_2 \\
        c_1 + \frac{c_2-c_1}{a_2-a_1}(x-a_1),&\quad a_1<x<a_2
        \end{cases}$};
  \end{tikzpicture}
}
\end{tabular}

\end{document}

==> img/outer_arc.tex <==

\documentclass{standalone}
\usepackage[utf8]{inputenc}

\usepackage{tikz, pgfplots}
\usetikzlibrary{intersections}
\pgfplotsset{compat=1.15}

\usetikzlibrary{positioning, calc}

\usepackage{xcolor}
\input{abbrv}
\input{draw_macros}

\begin{document}
% \scriptsize

\begin{tikzpicture}[scale=2.5]

\draw[thin, gray, ->, >=latex] (0, -0.3) -- (0, 2.5);
\draw[thin, gray, ->, >=latex] (-0.3, 0) -- (4.25, 0);

\coordinate (v0) at (0.0, 0.0);

\coordinate (v11) at ($(v0)+(90-1*90/5:0.5)$);
\coordinate (v12) at ($(v11)+(90-2*90/5:0.3)$);
\coordinate (v13) at ($(v12)+(90-3*90/5:0.8)$);
\coordinate (v14) at ($(v13)+(90-4*90/5:1.4)$);
\coordinate (v15) at ($(v14)+(90-5*90/5:1.0)$);

\coordinate (v21) at ($(v0)+(90-1*90/5:0.3)$);
\coordinate (v22) at ($(v21)+(90-2*90/5:1.1)$);
\coordinate (v23) at ($(v22)+(90-3*90/5:0.5)$);
\coordinate (v24) at ($(v23)+(90-4*90/5:0.9)$);
\coordinate (v25) at ($(v24)+(90-5*90/5:1.0)$);

\draw[add=0.65 and 1.3, thin, gray] (v13) to (v14) node[below left] {$h_4^1$};
\draw[add=1.1 and 2, thin, gray] (v23) to (v24)  node[above left] {$h_4^2$};
\draw[ultra thick, color0] (v13) -- (v14) node[midway, below] {$\ell_4^1$};
\draw[ultra thick, color1] (v23) -- (v24) node[midway, above] {$\ell_4^2$};

\coordinate (P) at ($(v23)+2.5*(v24)-2.5*(v23)$);
\draw[<->] (P) -- ($(v13)!(P)!(v14)$) node[pos=.4, right] {$d_4$};

\draw (v11) node[left, color0] {$\bfv_1^1$};
\draw (v12) node[above, color0] {$\bfv_2^1$};
\draw (v13) node[below, color0] {$\bfv_3^1$};
\draw (v14) node[below, color0] {$\bfv_4^1$};
\draw (v15) node[right, color0] {$\bfv_5^1$};

\draw (v21) node[right, color1] {$\bfv_1^2$};
\draw (v22) node[left, color1] {$\bfv_2^2$};
\draw (v23) node[above, color1] {$\bfv_3^2$};
\draw (v24) node[above, color1] {$\bfv_4^2$};
\draw (v25) node[right, color1] {$\bfv_5^2$};

\marc[color0, thick](5, {0.5, 0.3, 0.8, 1.4, 1.0});
\marc[color1, thick](5, {0.3, 1.1, 0.5, 0.9, 1.0});

\end{tikzpicture}

\end{document}

==> img/overview.tex <==

\documentclass{standalone}
\usepackage[utf8]{inputenc}

\usepackage{tikz, pgfplots}
\usetikzlibrary{intersections}
\pgfplotsset{compat=1.15}

\usetikzlibrary{positioning, calc}

\usepackage{xcolor}

\input{abbrv}
\input{draw_macros}

\begin{document}
\scriptsize

\begin{tikzpicture}

\node[anchor=315] (Omega) {$\Omega\supseteq\Omega_{\delta, m}$};
\node[below right=1.5cm and 2cm of Omega, anchor=45] (D) {$\CD(\R^d)\supseteq\CD_{\delta,m}(\R^d)$};
\node[right =2cm of D] (A) {$\CA_m$};
\node[above right=1.5cm and 1.3cm of A] (Rm) {$\R_+^{m-1}\times\{1\}\subseteq\R_+^m$};

\draw[->] (Omega.315) -- (D.45) node[midway, below left] {$p\vert_{\Omega_{\delta,m}}$};
\draw[->] (D) -- (A) node[midway,below] {$\arc$};
\draw[->] (A.90) -- (Rm.225) node[midway, below right] {$\scale$};
\draw[->] (Omega) -- (Rm) node[midway, above] {$\Xi = \scale \circ \arc \circ\, p\vert_{\Omega_{\delta,m}}$};

\end{tikzpicture}

\end{document}

==> img/overview_improved.tex <==

\documentclass{standalone}
\usepackage[utf8]{inputenc}

\usepackage{tikz, pgfplots}
\usetikzlibrary{intersections}
\pgfplotsset{compat=1.15}

\usetikzlibrary{positioning, calc}

\usepackage{xcolor}

\input{abbrv}
\input{draw_macros}

\begin{document}
% \scriptsize

\begin{tikzpicture}

\node (Omega) {$\Omega\supseteq\Omega_{\delta, m}$};
\node[below=2cm of Omega.300, anchor=50] (D) {$\CD(\R^d)\supseteq\CD_{\delta,m}(\R^d)$};
\node[right=3cm of D] (A) {$\CA_m$};
\node[above=2cm of A, anchor=225] (Rm) {$\R_+^{m-1}\times\{1\}\subseteq\R_+^m$};

\draw[->] (Omega.300) -- (D.50) node[midway, left] {$p\vert_{\Omega_{\delta,m}}$};
\draw[->] (D) -- (A) node[midway,below] {$\arc$};
\draw[->] (A) -- (Rm.225) node[midway, right] {$\scale$};
\draw[->] (Omega) -- (Rm) node[midway, above] {$\Xi$};

\end{tikzpicture}

\end{document}

==> img/treegraph.tex <==

\documentclass{standalone}
\usepackage[utf8]{inputenc}

\usepackage{tikz, pgfplots}
\usetikzlibrary{intersections}
\pgfplotsset{compat=1.15}

\usetikzlibrary{positioning, calc}

\usepackage{xcolor}

\input{abbrv}
\input{draw_macros}
\usetikzlibrary{arrows}

\begin{document}
\scriptsize
\begin{tabular}{@{}l@{\,\,}l@{}}
(a) & 
\raisebox{-.5\height}{\begin{tikzpicture}[scale=0.8,->,>=stealth',
level 1/.style={sibling distance = 8cm,
  level distance = 2cm},
level 2/.style={sibling distance = 3.5cm,
  level distance = 2cm},
  level 3/.style={sibling distance = 2cm,
  level distance = 2cm}] 
\node [mstyle] (mu) {$\varepsilon$}
    child{ node [mstyle] (v0) {$0$} 
            child{ node [mstyle] (v00) {$00$} 
            	child{ node [mstyle] (bottom)  {$000$}}
            	%edge from parent node[above left] {$x$}} %for a named pointer
							child{ node [mstyle]{$001$}}
            }
            child{ node [mstyle] (v01) {$01$}
							child{ node [mstyle] (v010) {$010$}}
							child{ node [mstyle] {$011$}}
            }
            edge from parent 
            node[anchor=south east] {$f_0$}
        }
    child{ node [mstyle] {$1$}
            child{ node [mstyle] {$10$} 
							child{ node [mstyle] {$100$}}
							child{ node [mstyle] {$101$}}
            }
            child{ node [mstyle] {$11$}
							child{ node [mstyle] {$110$}}
							child{ node [mstyle] {$111$}}
            }
        edge from parent 
        node[anchor=south west] {$f_1$}
		}
	;
	
	\node[draw, fill, circle, inner sep=1pt] (vt) at ($(v0)!0.5!(v01)$) {};
	\draw[dashed, thin,-] (v00) -- (v010);
	\node[draw, fill, circle, inner sep=1pt] (vtf) at ($(v00)!0.5!(v010)$) {};
	\draw[dashed, thin] (vt) -- (vtf) node[midway,above left] {$f_0$};
\end{tikzpicture}} 
\\ \\
(b) &
\raisebox{-.5\height}{\begin{tikzpicture}[scale=0.8,-,>=stealth',
level 1/.style={sibling distance = 8.0cm,
  level distance = 2cm},
level 2/.style={sibling distance = 3.5cm,
  level distance = 2cm},
  level 3/.style={sibling distance = 2.0cm,
  level distance = 2cm}]
\node [vstyle] (eps) {}
    child{ node [vstyle] (v0) {} 
            child{ node [vstyle] (v00) {} 
            	child{ node [vstyle] (v000) {}}
							child{ node [vstyle] (v001) {}}
            }
            child{ node [vstyle] (v01) {}
							child{ node [vstyle] (v010) {}}
							child{ node [vstyle] (v011) {}}
            }                            
    }
    child{ node [vstyle] (v1) {}
            child{ node [vstyle] (v10) {}
							child{ node (v100) [vstyle] {}}
							child{ node (v101) [vstyle] {}}
            }
            child{ node [vstyle] (v11) {}
							child{ node (v110) [vstyle] {}}
							child{ node (v111) [vstyle] {}}
            }
		}
;
\node[opacity=0.0, minimum width=0.75, circle] (phantom) at (v000) {000};
\draw[] (v0)--(v10); \draw[] (v0)--(v11);
\draw[] (v1)--(v00); \draw[] (v1)--(v01);

\draw[] (v00)--(v100); \draw[] (v00)--(v101); \draw[] (v00)--(v110);
\draw[] (v00)--(v111); \draw[] (v00)--(v011); \draw[] (v00)--(v010);

\draw[] (v01)--(v100); \draw[] (v01)--(v101); \draw[] (v01)--(v110);
\draw[] (v01)--(v111); \draw[] (v01)--(v001); \draw[] (v01)--(v000);

\draw[] (v10)--(v000); \draw[] (v10)--(v001); \draw[] (v10)--(v110);
\draw[] (v10)--(v111); \draw[] (v10)--(v011); \draw[] (v10)--(v010);

\draw[] (v11)--(v000); \draw[] (v11)--(v001); \draw[] (v11)--(v100);
\draw[] (v11)--(v101); \draw[] (v11)--(v011); \draw[] (v11)--(v010);

\draw [decorate,decoration={brace,amplitude=3pt,raise=3pt},xshift=11cm]
(v111.east|-eps) -- (v111.east|-v1) node [black,midway,xshift=0.5cm] {$S_0$};

\draw [decorate,decoration={brace,amplitude=3pt,raise=3pt},xshift=11cm]
(v111.east|-v1)++(0,-0.1) -- (v111.east|-v11) node [black,midway,xshift=0.5cm] {$S_1$};

\draw [decorate,decoration={brace,amplitude=3pt,raise=3pt},yshift=0pt]
(v111.east|-v11)++(0,-0.1) -- (v111.east) node [black,midway,xshift=0.5cm] {$S_2$};
\end{tikzpicture}}
\end{tabular}
\end{document}

==> img/vertex_arrangements.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}

\usepackage{tikz, pgfplots}
\usetikzlibrary{intersections}
\pgfplotsset{compat=1.15}

\usetikzlibrary{positioning, calc}

\usepackage{xcolor}

\input{abbrv}
\input{draw_macros}

\begin{document}
% \scriptsize
\begin{tabular}{@{}c@{\qquad}c@{}}
\begin{tikzpicture}[scale=2]
\coordinate (vi1) at (0.0, 0.0);
\coordinate (vi2) at (vi1);

\draw[gray, thin] (vi1) -- ++ (45:1) node[pos=0.6, right]{$h_i^1=h_i^2$};
\draw[gray, thin] (vi1) -- ++ (0:-1.5) node[pos=0.6, above]{$h_{i+1}^1=h_{i+1}^2$};
\draw[gray, thin] (vi1)++(0:0.4) arc (0:45:0.4);
\node[gray] at ($(vi1)+(22.5:0.3)$) {\tiny $\phi_m$};

\draw[color0, thick] (vi1) -- ++ (45:-1.25);
\draw[color0, thick] (vi1) -- ++ (0:1.5);

\draw[color1, thick, dashed] (vi2) -- ++ (45:-1.25);
\draw[color1, thick, dashed] (vi2) -- ++ (0:1.5);

\draw[fill, color0] (vi1)  circle[radius=0.03] node[above]{$\bfv_i^1$};
\draw[fill, color1] (vi2)  circle[radius=0.02] node[below]{$\bfv_i^2$};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=2]
\coordinate (vi1) at (0.0, 0.0);
\coordinate (vi2) at ($(vi1)+(45:0.75)$);

\draw[gray, thin] (vi2) -- ++ (45:0.75) node[pos=0.6, right]{$h_i^1=h_i^2$};
\draw[gray, thin] (vi1) -- ++ (0:-1.25) node[pos=0.6, below]{$h_{i+1}^1$};
\draw[gray, thin] (vi2) -- ++ (0:-1.25) node[pos=0.6, above]{$h_{i+1}^2$};
\draw[gray, thin] (vi1)++(0:0.4) arc (0:45:0.4);
\node[gray] at ($(vi1)+(22.5:0.3)$) {\tiny $\phi_m$};

\draw[color0, thick] (vi1) -- ++ (45:-0.75);
\draw[color0, thick] (vi1) -- ++ (0:1.5);

\draw[color1, thick, dashed] (vi1) -- ++ (45:-0.75);
\draw[color1, thick] (vi2) -- (vi1);
\draw[color1, thick] (vi2) -- ++ (0:1.5);

\draw[fill, color0] (vi1)  circle[radius=0.03] node[above]{$\bfv_i^1$};
\draw[fill, color1] (vi2)  circle[radius=0.03] node[above]{$\bfv_i^2$};

\draw[<->, >=stealth] (vi2) -- (vi1-|vi2) node[midway, right] {$d_{i+1}$};
\end{tikzpicture}
\\[1em]
\begin{tikzpicture}[scale=2]
\coordinate (vi1) at (0.0, 0.0);
\coordinate (vi2) at ($(vi1)+(0:0.75)$);

\draw[gray, thin] (vi1) -- ++ (45:1.25) node[pos=0.7, left]{$h_i^1$};
\draw[gray, thin] (vi2) -- ++ (45:1.25) node[pos=0.7, right]{$h_i^2$};
\draw[gray, thin] (vi1) -- ++ (0:-1.25) node[pos=0.2, above left]{$h_{i+1}^1=h_{i+1}^2$};
\draw[gray, thin] (vi2)++(0:-0.4) arc (0:45:-0.4);
\node[gray] at ($(vi2)+(22.5:-0.3)$) {\tiny $\phi_m$};

\draw[color0, thick] (vi1) -- ++ (45:-1.25);
\draw[color0, thick] (vi1) -- ++ (0:1.5);

\draw[color1, thick] (vi2) -- ++ (45:-1.25);
\draw[color1, thick, dashed] (vi2) -- ++ (0:0.75);

\draw[fill, color0] (vi1)  circle[radius=0.03] node[above]{$\bfv_i^1$};
\draw[fill, color1] (vi2)  circle[radius=0.03] node[below]{$\bfv_i^2$};

\draw[<->, >=stealth] (vi1) -- ($(vi2)!(vi1)!($(vi2)+(45:1)$)$) node[pos=0.3, below] {$d_i$};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=2]
\coordinate (vi1) at (0.0, 0.0);
\coordinate (vi2) at ($(vi1)+(0:1.0)+(45:-0.75)$);

\draw[gray, thin] (vi1) -- ++ (45:0.75) node[pos=0.7, left]{$h_i^1$};
\draw[gray, thin] (vi1) -- ++ (0:-0.75) node[pos=0.5, above]{$h_{i+1}^1$};
\draw[gray, thin] (vi2) -- ++ (45:1.5) node[pos=0.85, right]{$h_i^2$};
\draw[gray, thin] (vi2) -- ++ (0:-1.75) node[pos=0.6, above left]{$h_{i+1}^2$};
\draw[gray, thin] (vi2)++(0:0.4) arc (0:45:0.4);
\node[gray] at ($(vi2)+(22.5:0.3)$) {\tiny $\phi_m$};
\draw[gray, thin] (vi2)++(0:-0.4) arc (0:45:-0.4);
\node[gray] at ($(vi2)+(22.5:-0.3)$) {\tiny $\phi_m$};

\draw[color0, thick] (vi1) -- ++ (45:-1.75);
\draw[color0, thick] (vi1) -- ++ (0:2);


\draw[color1, thick] (vi2) -- ++ (45:-1);
\draw[color1, thick] (vi2) -- ++ (0:1);

\draw[fill, color0] (vi1)  circle[radius=0.03] node[above]{$\bfv_i^1$};
\draw[fill, color1] (vi2)  circle[radius=0.03] node[below]{$\bfv_i^2$};

\draw[<->, >=stealth] ($(vi1)+(0:1.0)$) -- ($(vi2)!($(vi1)+(0:1.0)$)!($(vi2)+(0:1.0)$)$) node[pos=0.5, right] {$d_{i+1}$};
\draw[<->, >=stealth] ($(vi2)+(0:-1.0)$) -- ($(vi2)!($(vi2)+(0:-1.0)$)!($(vi2)+(45:0.75)$)$) node[pos=0.3, below] {$d_{i}$};
\end{tikzpicture}

\end{tabular}
\end{document}

==> img/vertex_distance.tex <==

% \documentclass{standalone}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz, pgfplots}
% \usetikzlibrary{intersections}
% \pgfplotsset{compat=1.15}

% \usepackage[dvipsnames]{xcolor}
% \usetikzlibrary{positioning, calc,patterns,angles,quotes}
% \input{abbrv}

% % \newcommand\angle{}
% % \def\angle(#1,#3){% 
% %   %\marc[draw option](number of segments, list of segment lengths)
% %   \pgfmathsetmacro{\angle}{180/(#2 + 1)}
% %   \draw[#1] (0.0, 0.0) node[fill,circle,minimum size=0.05cm,inner sep=0,outer sep=0] {}
% %   \foreach [count=\k] \x in #3
% %     {-- ++ (90-\k*\angle:\x) node[fill,circle,minimum size=0.05cm,inner sep=0,outer sep=0]{}}
% %   ;
% % }


% \begin{document}
% \scriptsize
% % \begin{tikzpicture}[
% %   level distance=1.2cm,
% %   level 1/.style={sibling distance=1cm},
% %   level 2/.style={sibling distance=2cm},
% %   level 3/.style={sibling distance=1.2cm},
% %   edge from parent/.style={draw, shorten <=.1cm, <-, >=stealth},
% %   var/.style={},
% %   logic/.style={draw, rectangle},
% % ] 

% % \node[var] (out) {$\Phi(x_1,x_2,x_3)$}
% %   child { node[logic] {$\odr$}
% %     child { node[logic] {$\und$} 
% %       child { node[var] {$x_1$} }
% %       child { node[var] {$x_2$} }
% %     }
% %     child { node[logic] {$\lnot$} 
% %       child { node[var] {$x_3$} }
% %     }
% %   };
% % \end{tikzpicture}

% \begin{tikzpicture}
  
%   \def\d{1.5cm}
  
%   \def\horDist{6.0cm}
%   \def\vertDistLeftOne{1cm}
%   \def\vertDistLeftTwo{3.5cm}
%   \def\vertDistRightOne{5.0cm}
%   \def\vertDistRightTwo{1.0cm}

%   \pgfmathsetlengthmacro\distOne{ \d*sqrt(1.0+((\vertDistLeftOne/(1cm)-\vertDistRightOne/(1cm))/(\horDist/(1cm)))^2) };
%   \pgfmathsetlengthmacro\distTwo{ \d*sqrt(1.0+((\vertDistLeftTwo/(1cm)-\vertDistRightTwo/(1cm))/(\horDist/(1cm)))^2) };
  
%   \coordinate (line1left) at (0,\vertDistLeftOne);
%   \coordinate (line1right) at (\horDist,\vertDistRightOne);
%   \draw (line1left) -- (line1right);
  
%   \coordinate[below=\distOne of line1left] (line2left);
%   \coordinate[below=\distOne of line1right] (line2right);
%   \draw[] (line2left) -- (line2right);

%   \coordinate (line3left) at (0,\vertDistLeftTwo);
%   \coordinate (line3right) at (\horDist,\vertDistRightTwo);
%   \draw[] (line3left) -- (line3right);
  
%   \coordinate[below=\distTwo of line3left] (line4left);
%   \coordinate[below=\distTwo of line3right] (line4right);
%   \draw[] (line4left) -- (line4right);
  
%   \coordinate (P) at ($0.2*(line3left)+0.8*(line3right)$);
%   \draw[<->] (P) -- ($(line4left)!(P)!(line4right)$) node[pos=0.5, right] {$d$};

%   \coordinate (P) at ($0.2*(line1left)+0.8*(line1right)$);
%   \draw[<->] (P) -- ($(line2left)!(P)!(line2right)$) node[pos=.3, right] {$d$};
 
%   \node[red,scale=4, anchor=center] (v1) at (intersection of  line1left--line1right and line4left--line4right){.};
%   \node[red,scale=4, anchor=center] (v2) at (intersection of  line2left--line2right and line3left--line3right){.};

%   \draw[green] (v1) node[below] {$\bfv_i^1$};
%   \draw[red] (v2) node[above] {$\bfv_i^2$};
  
%   \coordinate (h1) at (intersection of  line1left--line1right and line3left--line3right);
%   \coordinate (h2) at (intersection of  line2left--line2right and line4left--line4right);
%   \coordinate (c) at ($(v1)!(h1)!(v2)$);
  
%   \draw (h1) -- (c);
  
%   \path (c)--(v2)node[below, pos=.7] {$b$};
%   \path (h1)--(v2)node[above, pos=.75] {$a$};

%   \draw[] (v1.center)-- (v2.center);
  
%   \pic [draw, "$\phi_m$", angle eccentricity=0.6, angle radius = 1cm] {angle = line3right--v2--line2right};
%   \pic [draw, "$\frac{\phi_m}{2}$", angle eccentricity=0.8, angle radius = 1cm] {angle = h1--v2--c};
  
%   \draw[blue] (h1)--(c)--(v2.center)--(h1);
  
%   \draw[green] (line1left)--(v1.center)--(line4right);
%   \draw[red] (line2left)--(v2.center)--(line3right);
  
% \end{tikzpicture}

% % \hspace{1.5em}
% % \begin{tikzpicture}[
% %   var/.style={minimum width=.7cm},
% %   label/.style={minimum width=.7cm, font=\scriptsize},
% %   hidden/.style={draw, circle, minimum width=.7cm, font=\scriptsize, inner sep=0cm},
% %   edge/.style={shorten >=.1cm, ->, >=stealth},
% % ]
% %   \node[hidden] (out) {$+1$};
% %   \node[below=.5cm of out, hidden] (or) {$+1$};
% %   \node[below left=.5cm and .2cm of or, hidden] (and) {$-1$};
% %   \node[below right=.5cm and .2cm of or, hidden] (not) {$+1$};
% %   \node[below left=.5cm and .1cm of and] (x1) {$x_1$};
% %   \node[below right=.5cm and .1cm of and] (x2) {$x_2$};
% %   \node[below right=.5cm and .1cm of not] (x3) {$x_3$};
  
% %   \draw[edge] (x1) -- (and) node[midway, left, label] {$+1$};
% %   \draw[edge] (x2) -- (and) node[midway, right, label] {$+1$};
% %   \draw[edge] (x3) -- (not) node[midway, right, label] {$-1$};
  
% %   \draw[edge] (and) -- (or) node[midway, left, label] {$-1$};
% %   \draw[edge] (not) -- (or) node[midway, right, label] {$-1$};
  
% %   \draw[edge] (or) -- (out) node[midway, right, label] {$-1$};
  
% %   \setlength\arraycolsep{2pt}
% %   \node[right=1cm of or, font=\scriptsize] (formula) {$-\varrho\kl{\begin{bmatrix} -1 & -1 \end{bmatrix}\varrho\kl{\begin{bmatrix} 1 & 1 & 0 \\ 0 & 0 & -1 \end{bmatrix} \begin{bmatrix} x_1 \\ x_2 \\ x_3 \end{bmatrix} + \begin{bmatrix} -1 \\ 1 \end{bmatrix}}+1}+1$};
% % \end{tikzpicture}
% \end{document}

==> img/vertex_distance_before.tex <==

% \documentclass{standalone}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz, pgfplots}
% \usetikzlibrary{intersections}
% \pgfplotsset{compat=1.15}

% \usetikzlibrary{positioning, calc,patterns,angles,quotes}
% \input{abbrv}

% % \newcommand\angle{}
% % \def\angle(#1,#3){% 
% %   %\marc[draw option](number of segments, list of segment lengths)
% %   \pgfmathsetmacro{\angle}{180/(#2 + 1)}
% %   \draw[#1] (0.0, 0.0) node[fill,circle,minimum size=0.05cm,inner sep=0,outer sep=0] {}
% %   \foreach [count=\k] \x in #3
% %     {-- ++ (90-\k*\angle:\x) node[fill,circle,minimum size=0.05cm,inner sep=0,outer sep=0]{}}
% %   ;
% % }


% \begin{document}
% \scriptsize
% % \begin{tikzpicture}[
% %   level distance=1.2cm,
% %   level 1/.style={sibling distance=1cm},
% %   level 2/.style={sibling distance=2cm},
% %   level 3/.style={sibling distance=1.2cm},
% %   edge from parent/.style={draw, shorten <=.1cm, <-, >=stealth},
% %   var/.style={},
% %   logic/.style={draw, rectangle},
% % ] 

% % \node[var] (out) {$\Phi(x_1,x_2,x_3)$}
% %   child { node[logic] {$\odr$}
% %     child { node[logic] {$\und$} 
% %       child { node[var] {$x_1$} }
% %       child { node[var] {$x_2$} }
% %     }
% %     child { node[logic] {$\lnot$} 
% %       child { node[var] {$x_3$} }
% %     }
% %   };
% % \end{tikzpicture}

% \begin{tikzpicture}
  
%   \def\d{1.5cm}
  
%   \def\horDist{6.0cm}
%   \def\vertDistLeftOne{1cm}
%   \def\vertDistLeftTwo{4.5cm}
%   \def\vertDistRightOne{5.0cm}
%   \def\vertDistRightTwo{2.0cm}

%   \pgfmathsetlengthmacro\distOne{ 0.8*\d*sqrt(1.0+((\vertDistLeftOne/(1cm)-\vertDistRightOne/(1cm))/(\horDist/(1cm)))^2) };
%   \pgfmathsetlengthmacro\distTwo{ 1.5*\d*sqrt(1.0+((\vertDistLeftTwo/(1cm)-\vertDistRightTwo/(1cm))/(\horDist/(1cm)))^2) };
  
%   \coordinate (line1left) at (0,\vertDistLeftOne);
%   \coordinate (line1right) at (\horDist,\vertDistRightOne);
%   \draw (line1left) -- (line1right);
  
%   \coordinate[below=\distOne of line1left] (line2left);
%   \coordinate[below=\distOne of line1right] (line2right);
%   \draw[] (line2left) -- (line2right);

%   \coordinate (line3left) at (0,\vertDistLeftTwo);
%   \coordinate (line3right) at (\horDist,\vertDistRightTwo);
%   \draw[] (line3left) -- (line3right);
  
%   \coordinate[below=\distTwo of line3left] (line4left);
%   \coordinate[below=\distTwo of line3right] (line4right);
%   \draw[] (line4left) -- (line4right);
  
%   \coordinate (P) at ($0.2*(line3left)+0.8*(line3right)$);
%   \draw[<->] (P) -- ($(line4left)!(P)!(line4right)$) node[pos=0.5, right] {$d_1$};

%   \coordinate (P) at ($0.2*(line1left)+0.8*(line1right)$);
%   \draw[<->] (P) -- ($(line2left)!(P)!(line2right)$) node[pos=.3, right] {$d_2$};
 
%   \node[red,scale=4, anchor=center] (v1) at (intersection of  line1left--line1right and line4left--line4right){.};
%   \node[red,scale=4, anchor=center] (v2) at (intersection of  line2left--line2right and line3left--line3right){.};

%   \draw (v1) node[below] {$\bfv_i^1$};
%   \draw (v2) node[above] {$\bfv_i^2$};
  
%  \node[red,scale=4, anchor=center] (u1) at (intersection of  line1left--line1right and line3left--line3right){.};
%   \node[red,scale=4, anchor=center] (u2) at (intersection of  line2left--line2right and line4left--line4right){.};

%   \draw (u1) node[below] {$\bfu_i^1$};
%   \draw (u2) node[above] {$\bfu_i^2$};
  
%   \coordinate (h1) at (intersection of  line1left--line1right and line3left--line3right);
%   \coordinate (h2) at (intersection of  line2left--line2right and line4left--line4right);
%   \coordinate (c) at ($(v1)!(h1)!(v2)$);
  
%   \draw[] (v1.center)-- (v2.center);
%   \draw[] (u1.center)-- (u2.center);
  
  
%   \draw[green] (line1left)--(v1.center)--(line4right);
%   \draw[red] (line2left)--(v2.center)--(line3right);
% %   \pic [draw, "$\phi_m$", angle eccentricity=0.6, angle radius = 1cm] {angle = line3right--v2--line2right};
% %   \pic [draw, "$\frac{\phi_m}{2}$", angle eccentricity=0.8, angle radius = 1cm] {angle = h1--v2--c};
  
% %   \draw[green] (h1)--(c)--(v2.center)--(h1);
  
% \end{tikzpicture}

% % \hspace{1.5em}
% % \begin{tikzpicture}[
% %   var/.style={minimum width=.7cm},
% %   label/.style={minimum width=.7cm, font=\scriptsize},
% %   hidden/.style={draw, circle, minimum width=.7cm, font=\scriptsize, inner sep=0cm},
% %   edge/.style={shorten >=.1cm, ->, >=stealth},
% % ]
% %   \node[hidden] (out) {$+1$};
% %   \node[below=.5cm of out, hidden] (or) {$+1$};
% %   \node[below left=.5cm and .2cm of or, hidden] (and) {$-1$};
% %   \node[below right=.5cm and .2cm of or, hidden] (not) {$+1$};
% %   \node[below left=.5cm and .1cm of and] (x1) {$x_1$};
% %   \node[below right=.5cm and .1cm of and] (x2) {$x_2$};
% %   \node[below right=.5cm and .1cm of not] (x3) {$x_3$};
  
% %   \draw[edge] (x1) -- (and) node[midway, left, label] {$+1$};
% %   \draw[edge] (x2) -- (and) node[midway, right, label] {$+1$};
% %   \draw[edge] (x3) -- (not) node[midway, right, label] {$-1$};
  
% %   \draw[edge] (and) -- (or) node[midway, left, label] {$-1$};
% %   \draw[edge] (not) -- (or) node[midway, right, label] {$-1$};
  
% %   \draw[edge] (or) -- (out) node[midway, right, label] {$-1$};
  
% %   \setlength\arraycolsep{2pt}
% %   \node[right=1cm of or, font=\scriptsize] (formula) {$-\varrho\kl{\begin{bmatrix} -1 & -1 \end{bmatrix}\varrho\kl{\begin{bmatrix} 1 & 1 & 0 \\ 0 & 0 & -1 \end{bmatrix} \begin{bmatrix} x_1 \\ x_2 \\ x_3 \end{bmatrix} + \begin{bmatrix} -1 \\ 1 \end{bmatrix}}+1}+1$};
% % \end{tikzpicture}
% \end{document}
